Automated Customized Bug-Benchmark Generation

We introduce Bug-Injector, a system that automatically creates benchmarks for customized evaluation of static analysis tools. We share a benchmark generated using Bug-Injector and illustrate its efficacy by using it to evaluate the recall of two leading open-source static analysis tools: Clang Static Analyzer and Infer. Bug-Injector works by inserting bugs based on bug templates into real-world host programs. It runs tests on the host program to collect dynamic traces, searches the traces for a point where the state satisfies the preconditions for some bug template, then modifies the host program to inject a bug based on that template. Injected bugs are used as test cases in a static analysis tool evaluation benchmark. Every test case is accompanied by a program input that exercises the injected bug. We have identified a broad range of requirements and desiderata for bug benchmarks; our approach generates on-demand test benchmarks that meet these requirements. It also allows us to create customized benchmarks suitable for evaluating tools for a specific use case (e.g., a given codebase and set of bug types). Our experimental evaluation demonstrates the suitability of our generated benchmark for evaluating static bug-detection tools and for comparing the performance of different tools.

==> texfiles/bi-algorithm.tex <==
\begin{algorithmic}[1]
\small
\item[{\textbf{Input: }} {Host Program, $\mathit{Host}$: $\mathit{Program}$}]
\item[{\textbf{Input: }} {Program Inputs, $\mathit{Suite}$: $\{\mathit{Test}\}$}]
\item[{\textbf{Input: }} {Bug Templates, $\mathit{Templates}$: $\{\mathit{BugTemplate}\}$}]
  \item[{\textbf{Parameters: }} {$\mathit{NumInjections}$, $\mathit{MaxTrace}$}]
  \item[{\textbf{Output: }} {Buggy Program Versions, $\mathit{Bench}$: $\{\mathit{\langle Program, Test \rangle}\}$}]

  \State {\bf let} $\mathit{Bench} \leftarrow \emptyset{},\, \mathit{TraceDB} \leftarrow \emptyset{}$
  

  %% Instrumentation
  \State {\bf let} $\mathit{Inst} \leftarrow \mathsf{Instrument}(\mathit{Host})$\label{alg:inst}\Comment{Instrument}

  %% Evaluation
  \For{$\mathit{Input} \in \mathit{Suite}$}\Comment{Execute}
    \State $\mathit{TraceDB} \leftarrow \mathit{TraceDB} \cup \mathsf{Collect}(\mathit{Inst}, \mathit{Input}, \mathit{MaxTrace})$\label{alg:trace}
  \EndFor

  %% Injection
%  \State {\bf let} $\mathit{Bug},\, \mathit{Point},\, \mathit{Witness},\, \mathit{Bugged}$

  \For{$\mathit{Template} \in \mathit{Templates}$}\label{alg:template-loop}
  \State $\mathit{Candidates} \leftarrow \mathsf{Match}(\mathit{Template.precondition},\, \mathit{TraceDB})$
  \State $\mathit{Sampled} \leftarrow \mathsf{RandomSample}(\mathit{Candidates}, \mathit{NumInjections})$
    \For{$\langle \mathit{Points}, \mathit{Witness} \rangle \in \mathit{Sampled}$}\label{alg:injection-loop}
    \State $\mathit{Bugged} \leftarrow \mathsf{Inject}(\mathit{Host},\, \mathit{Points},\, \mathit{Template})$\label{alg:inject}\Comment{Inject}      
    \If { $\mathsf{Validate}(\mathit{Bugged},\, \mathit{Witness})$ }\label{alg:validate}\Comment{Validate}
      \State $\mathit{Bench} \leftarrow \mathit{Bench} \cup \{(\mathit{Bugged},\, \mathit{Witness})\}$\label{alg:valid-add}
    \EndIf
    \EndFor
  \EndFor
  \State \Return{ $\mathit{Bench}$ }
\end{algorithmic}


==> texfiles/pipeline.tex <==
\tikzstyle{move} = [->,very thick, color=gt@dkgray]%
\tikzstyle{src} = [draw, fill=gt@yellow!30, rounded corners,%
  minimum height=4em, text width=4em, text centered]%
\tikzstyle{inputs} = [src, fill=gt@blue!30, minimum height=3em, text width=7em]%
\tikzstyle{vuln} = [src, fill=gt@blue!30, minimum height=3em, text width=7em]%
\tikzstyle{action} = [font=\small\it]%
\begin{tikzpicture}[node distance=8ex]
  \node[src, fill=gt@blue!30] (host) {Host Program};

  \node[right=2ex of host] (inst) {Instrument};

  \node[text centered, right=2ex of inst] (trace) {Execute};

  \node[text centered, right=4ex of trace] (inject) {Inject \& Validate};

%% Buggy programs  
  \node[src, minimum height=5em, fill=gt@red!30, right=2ex of inject] (output) {};
  \node[src, minimum height=5em, fill=gt@red!30, below right=0.5ex of output.north west] (output2) {};
  \node[src, minimum height=5em, fill=gt@red!30, below right=0.5ex of output2.north west] (output3) {};
  \node[src, minimum height=5em, fill=gt@red!30, below right=0.5ex of output3.north west] (output4) {Buggy Programs + Witnesses};

%  \node[src, fill=gt@red!30, right=4ex of output] (witness) {Witness\\ Input};

  %% Bug Templates
  \node[vuln, below right=2ex and -3ex of inject.south west] (vuln1) {};
  \node[vuln, below right=0.5ex of vuln1.north west] (vuln2) {};
  \node[vuln, below right=0.5ex of vuln2.north west] (vuln3) {};
  \node[vuln, below right=0.5ex of vuln3.north west] (vuln4) {Bug Templates};

  %% Inputs
  \node[inputs, below left=2ex and 3ex of trace.south east] (input1) {};
  \node[inputs, below right=0.5ex of input1.north west] (input2) {};
  \node[inputs, below right=0.5ex of input2.north west] (input3) {};
  \node[inputs, below right=0.5ex of input3.north west] (input4) {Program Inputs};

  %% Draw
  \draw[move,->] (host) to (inst);
  \draw[move,->] (host) to [out=20,in=160] (inject);
  \draw[move,->] (inst) to (trace);
  \draw[move,->] (trace) to
    node[auto,above,action] {Trace}
    node[auto,below,action] {Points}
    (inject);
  \draw[move,->] (inject) to (output);
  \draw[move,->] (input3) to (trace);
  \draw[move,->] (vuln3) to (inject);
%  \draw[move,->] (inject) to (witness);

\end{tikzpicture}

